On k-coalition partitions of graphs

In a graph, a set $D$ is $k$-dominating if every vertex in $V(G) \setminus D$ has at least $k$ neighbors in $D$. Jafari, Alikhani, and Bakhshesh introduced the concept of a $k$-coalition, which is a pair of disjoint sets $X_1$ and $X_2$ of vertices such that neither is a $k$-dominating set but $X_1 \cup X_2$ is a $k$-dominating set. A $k$-coalition partition is a vertex partition in which each set either forms a $k$-coalition with some other set or is itself a $k$-dominating set with exactly $k$ vertices. The $k$-coalition number $\operatorname{CO_k}(G)$ is the maximum number of sets in a $k$-coalition partition. We compute the $k$-coalition number for several families and bound the $k$-coalition number under disjoint union and graph join. We show that the set of possible sizes of $k$-coalition partitions forms an interval. Finally, we investigate $k$-coalition graphs and prove that every graph is a $k$-coalition graph.

==> Figures/3D_Hypercube_Examples.tex <==
  \begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=1.2
]


% --- Inner square--- 
\node (A1) at (0, 0) {};
\node (A2) at (0,1) {};
\node (A3) at (1,1) {};
\node (A4) at (1,0) {};

\draw (A1) -- (A2) -- (A3) -- (A4) -- (A1);

% --- Outer Square ---

\node (B1) at (-0.5, -0.5) {};
\node (B2) at (-0.5,1.5) {};
\node (B3) at (1.5,1.5) {};
\node (B4) at (1.5,-0.5) {};

\draw (A1) -- (B1) ;
\draw (A2) -- (B2) ;
\draw (A3) -- (B3) ;
\draw (A4) -- (B4) ;

\draw (B1) -- (B2) -- (B3) -- (B4) -- (B1);

% --- Ellipsis for the Partition --- 
\begin{scope} [on background layer]
    % Blue
    \node[ellipse, draw=Cerulean, thick, fill=  Cerulean!30, minimum width=0.6cm, minimum height=0.6cm, fit=(A1)] {};
    \node[ellipse, draw=Cerulean, thick, fill=  Cerulean!30, minimum width=0.6cm, minimum height=0.6cm, fit=(A3)] {};
    % Lime Green 
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.6cm, minimum height=0.6cm, fit=(A2)] {};
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.6cm, minimum height=0.6cm, fit=(A4)] {};
    % Pink
      \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, minimum width=0.6cm, minimum height=0.6cm, fit=(B1)] {};
    \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, minimum width=0.6cm, minimum height=0.6cm, fit=(B3)] {};
    
    % Yellow 
    \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.6cm, minimum height=0.6cm, fit=(B2)] {};
    \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.6cm, minimum height=0.6cm, fit=(B4)] {};
\end{scope}


\end{tikzpicture}

==> Figures/Construction_k-coalition_partition_graph.tex <==
    \begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=1
]


% --- Inner square--- 
\node (A1) at (1,0) {};
\node (A2) at (3,0) {};
\node (A3) at (2,2) {};
\draw  (A1) -- (A2);
\draw  (A1) -- (A3);
% \draw [draw=CarnationPink, thick] (A1) -- (A2);
% \draw [draw= Purple,  thick] (A1) -- (A3);




% --- Ellipses for the Partition --- 
\begin{scope} [on background layer]
     \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A1)] {};
     \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A2)] {};
     \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A3)] {};
\end{scope}



\node (B1) at (6.25,0.25) {};
\node (B2) at (6.5,0) {};
\node (C1) at (9.5,-0.25) {};
\node (C2) at (9.75,0) {};
\node (D1) at (7.75,2.25) {};
\node (D2) at (8.25,2.25) {};

\draw (B1) -- (D1);
\draw (B1) -- (D2);
\draw (B2) -- (D1);
\draw (B2) -- (D2);
\draw (C1) -- (B1);
\draw (C1) -- (B2);
\draw (C2) -- (B1);
\draw (C2) -- (B2);
\draw (C1) -- (D1);
\draw (C1) -- (D2);
\draw (C2) -- (D1);
\draw (C2) -- (D2);

% \node (B3) at (6,0.25) {};
% \node (B4) at (6.75,-0.5) {};
% \node (B5) at (7,-0.75) {};
% \node (C3) at (10,0.25) {};
% \node (D3) at (8.75,2.25) {};



\node [draw= Black, fill= Gray!40] (B3) at (6,0.5) {};
\node  [draw= Black, fill= Gray!40] (B4) at (6.75,-0.25) {};
\node [draw= Black, fill=Gray!40] (B5) at (7,-0.5) {};
\node [draw= Black, fill= Gray!40](C3) at (10,0.25) {};
\node  [draw=Black, fill= Gray!40]  (D3) at (8.75,2.25) {};

% \node [draw=CarnationPink] (B3) at (6,0.25) {};
% \node  [draw= Purple] (B4) at (6.75,-0.5) {};
% \node [draw= BrickRed](B5) at (7,-0.75) {};
% \node [draw=CarnationPink](C3) at (10,0.25) {};
% \node  [draw= Purple]  (D3) at (8.75,2.25) {};

% COLOR
% \draw [draw=CarnationPink, thick] (B3) -- (D1);
% \draw [draw=CarnationPink, thick](B3) -- (D2);
% \draw [draw=CarnationPink, thick](C3) -- (D1);
% \draw [draw=CarnationPink, thick](C3) -- (D2);

% \draw [draw=Purple, thick] (B4) -- (C1);
% \draw [draw=Purple, thick](B4) -- (C2);
% \draw [draw=Purple, thick](D3) -- (C1);
% \draw [draw=Purple, thick](D3) -- (C2);

% BLACK 
\draw (B3) -- (D1);
\draw(B3) -- (D2);
\draw (C3) -- (D1);
\draw (C3) -- (D2);

\draw (B4) -- (C1);
\draw (B4) -- (C2);
\draw (D3) -- (C1);
\draw (D3) -- (C2);



\begin{scope} [on background layer]
    \draw[Cerulean, rotate around ={-45:(6.5,0)}] (6.5,0) ellipse  (1.1 and 0.3);
    \fill[Cerulean!30, rotate around ={-45:(6.5,0)}] (6.5,0) ellipse (1.1 and 0.3);
    \draw[Goldenrod, rotate around ={45:(9.75,0)}] (9.75,0) ellipse  (0.9 and 0.3);
    \fill[Goldenrod!30, rotate around ={45:(9.75,0)}] (9.75,0) ellipse (0.9 and 0.3);
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(D1)(D2)(D3)] {};
    
    % \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(B1)(B2)(B3)(B4)(B5)] {};
     % \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.5cm, minimum height=0.5cm, fit=(C1)(C2)(C3)] {};
     % 
\end{scope}
     


\end{tikzpicture}

==> Figures/Graph_Operation_Example.tex <==
   \begin{tikzpicture}[scale=1.5, every node/.style={circle, draw, fill=white, inner sep=1.5pt},  scale = 1.2
    ]

% Left Graph 1 (Triangle)
\node (A1) at (1,0.25) {};
\node (A2) at (1,1.25) {};
\node (A3) at (1.75,0.75) {};

\draw (A1) -- (A2) -- (A3) -- (A1);

% Left Graph 2 (K4 minus an edge)
\node (B1) at (3,0.5) {};
\node (B2) at (3,1) {};
\node (B3) at (3.5,1.5) {};
\node (B4) at (3.5,0) {};

\draw (B1) -- (B2) -- (B3) -- (B1);
\draw (B4) -- (B1) -- (B3);
\draw (B4) -- (B2) -- (B3);
\draw (B4) -- (B3);

% Right Graph: Join of the two graphs
% Copy Graph 1 on the left
\node (C1) at (6,0.25) {};
\node (C2) at (6,1.25) {};
\node (C3) at (6.75,0.75) {};

\draw (C1) -- (C2) -- (C3) -- (C1);

% Copy Graph 2 on the right
\node (D1) at (8,0.5) {};
\node (D2) at (8,1) {};
\node (D3) at (8.5,1.5) {};
\node (D4) at (8.5,0) {};

\draw (D1) -- (D2) -- (D3) -- (D1);
\draw (D4) -- (D1) -- (D3);
\draw (D4) -- (D2) -- (D3);
\draw (D4) -- (D3);

% Join edges (green)
\foreach \i in {C1,C2,C3}
  \foreach \j in {D1,D2,D3,D4}
    \draw[draw = OliveGreen!60, thick] (\i) -- (\j);

\end{tikzpicture}

==> Figures/K-coalition_partition_graph_example.tex <==
    \begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=1
]


% --- Inner square--- 
\node (A1) at (1,0) {};
\node (A2) at (2,0) {};
\node (A3) at (3,0) {};
\node (A4) at (4,0) {};


\node (B1) at (1, 2) {};
\node (B2) at (2, 2) {};
\node (B3) at (3, 2) {};
\node (B4) at (4, 2) {};


% Join edges (green)
\foreach \i in {A1,A2,A3, A4}
  \foreach \j in {B1,B2,B3,B4}
    \draw(\i) -- (\j);


% --- Ellipses for the Partition --- 
\begin{scope} [on background layer]
    \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A2)] {};
    \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(B1)(B2)] {}; 
    \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A1)] {};
    
     \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.5cm, minimum height=0.5cm, fit=(B4)] {};
     \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A3)(A4)] {};
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(B3)] {};
\end{scope}


\draw[->](4.5,1)   -- (5.5,1);



\node (C1) at (6,1) {};
\node (C2) at (7,1) {};
\node (C3) at (8,1) {};
\node (C4) at (9,1) {};


\begin{scope} [on background layer]
    \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, minimum width=0.5cm, minimum height=0.5cm, fit=(C1)] {};
    \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(C2)] {};
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(C3)] {};
     \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.5cm, minimum height=0.5cm, fit=(C4)] {};
\end{scope}
     


\draw (C1) -- (C2);
\draw (C2) -- (C3);
\draw (C3) -- (C4);


\end{tikzpicture}

==> Figures/Kn_Lower_Bound_Examples.tex <==
 \begin{tikzpicture}[scale=2,
  vertex/.style={circle, draw, fill=white, inner sep=1.5pt}
]

% --- Approximate positions on a circle in Cartesian coords ---
\coordinate (v1) at (0,1);
\coordinate (v2) at (0.7,0.7);
\coordinate (v3) at (1,0);
\coordinate (v4) at (0.7,-0.7);
\coordinate (v5) at (0,-1);
\coordinate (v6) at (-0.7,-0.7);
\coordinate (v7) at (-1,0);
\coordinate (v8) at (-0.7,0.7);

% --- Nodes with external labels ---
\node[vertex, label=above:{$v_1$}] at (v1) {};
\node[vertex, label=above right:{$v_2$}] at (v2) {};
\node[vertex, label=right:{$v_3$}] at (v3) {};
\node[vertex, label=below right:{$v_4$}] at (v4) {};
\node[vertex, label=below:{$v_5$}] at (v5) {};
\node[vertex, label=below left:{$v_6$}] at (v6) {};
\node[vertex, label=left:{$v_7$}] at (v7) {};
\node[vertex, label=above left:{$v_8$}] at (v8) {};

\begin{scope} [on background layer]
  % \node[ellipse, draw=Cerulean, thick, fill=  Cerulean!30, fit=(v1)(v2)(v3)] {};
    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, fit=(v4)(v5)] {};
    \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, fit=(v6)(v7)] {};
    \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width = 0.9cm, minimum height = 0.9cm, fit=(v8)] {};
 \fill[Cerulean!30, rotate around = {-40: (0.5,0.6)} ] (0.5,0.6) ellipse (0.9 and 0.4);
  \draw[Cerulean, rotate around = {-40: (0.5,0.6)} ] (0.5,0.6) ellipse (0.9 and 0.4);




      
\end{scope}





% --- Edges (complete graph) ---
\begin{scope}[on background layer]
  \foreach \i in {1,...,8} {
    % \pgfmathtruncatemacro{\jstart}{\i + 1}
    \foreach \j in {1,...,8} {
      \draw (v\i) -- (v\j);
    }
  }
\end{scope}
\end{tikzpicture}

==> Figures/Modified_Bistar_Examples.tex <==
    \begin{tikzpicture}[every node/.style={draw, circle, inner sep=1.5pt}, scale=1]

%LEFT
% Top nodes
\node[label=above:$v_1$] (v1) at (0,0) {};
\node[label=above:$v_2$] (v2) at (2,0) {};

% Bottom left set
\node (A1) at (-2,-1.5) {};
\node (A2) at (-1,-1.5) {};
\node [fill = none, draw = none] at (-1.5,-1.5) {$\cdots$};

% Bottom middle
\node (B1) at (0.5,-1.5) {};
\node (B2) at (1.5,-1.5) {};
\node [fill = none, draw = none] at (1,-1.5) {$\cdots$};

% Bottom right set
\node (C1) at (3,-1.5) {};
\node (C2) at (4,-1.5) {};
\node  [fill = none, draw = none] at (3.5,-1.5) {$\cdots$};

% Edges from v1
\foreach \x in {A1, A2, B1, B2}
  \draw (v1) -- (\x);

% Edges from v2
\foreach \x in {B1, B2, C1, C2}
  \draw (v2) -- (\x);

% Edge between v1 and v2
\draw (v1) -- (v2);


%RIGHT

\node[label=above:$v_1$] (x1) at (7,0) {};
\node[label=above:$v_2$] (x2) at (10,0) {};

% Bottom left set
\node (a1) at (6,-1.5) {};
\node (a2) at (8,-1.5) {};
\node [fill = none, draw = none] at (7,-1.5) {$\cdots$};

% Bottom middle
% \node (b1) at (7.5,-2) {};
% \node (b2) at (8.5,-2) {};
% \node [fill = none, draw = none] at (8,-2) {$\cdots$};

% Bottom right set
\node (c1) at (9,-1.5) {};
\node (c2) at (11,-1.5) {};
\node  [fill = none, draw = none] at (10,-1.5) {$\cdots$};

% Edges from v1
\foreach \y in {a1, a2}
  \draw (x1) -- (\y);

% Edges from v2
\foreach \y in {c1, c2}
  \draw (x2) -- (\y);


\end{tikzpicture}

==> Figures/Multipartite_Case_3_and_4.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt},
  scale=0.95
]
% === CASE 1 ===
\begin{scope} 
[yshift=0.2cm]
  % --- Node positions ---
  \foreach \i in {1,2,3} {
    \node  (s1\i) at (-3, 6.5 - 0.75*\i) {};
    \node[draw=none, fill=none]  at (-3, 6.7 - 0.75*\i) {$v_{1,\i}$};
    \node (s2\i) at (0, 6.5 - 0.75*\i) {};
    \node[draw=none, fill=none]  at (0, 6.7 - 0.75*\i) {$v_{2,\i}$};
    \node (s3\i) at (3, 6.5 - 0.75*\i) {};
    \node[draw=none, fill=none] at (3, 6.7 - 0.75*\i) {$v_{3, \i}$};
    \node (s4\i) at (6, 6.5 - 0.75*\i) {};
    \node[draw=none, fill=none] at (6, 6.7 - 0.75*\i) {$v_{4, \i}$};
  }

  % --- Dots (vdots), no circles ---
  \node[draw=none, fill=none] at (-3, 3.75) {$\vdots$};
  \node[draw=none, fill=none] at (0, 3.75)  {$\vdots$};
  \node[draw=none, fill=none] at (3, 3.75)  {$\vdots$};
  \node[draw=none, fill=none] at (6, 3.75)  {$\vdots$};

  % --- Last node at bottom ---
  \node  [label=below:$v_{1,s_1}$] (s14)  at (-3, 3) {};
  \node  [label=below:$v_{2,s_2}$] (s24) at (0, 3) {};
  \node  [label=below:$v_{3,s_3}$] (s34) at (3, 3) {};
  \node  [label=below:$v_{4,s_4}$] (s44) at (6, 3) {};



  % --- Ellipses around each partite set ---
  \begin{scope}[on background layer]
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(s11)(s12)(s13)(s14)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(s21)(s22)(s23)(s24)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(s31)(s32)(s33)(s34)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(s41)(s42)(s43)(s44)] {};
  \end{scope}

  % --- Ellipses for X_1 ---
  \begin{scope}[on background layer]
    \node[ellipse, draw=Cerulean, fill=  Cerulean!30, minimum width=0.9cm, minimum height=0.9cm, fit=(s11)] {};
    \node[ellipse, draw=Cerulean, fill=  Cerulean!30, minimum width=0.9cm, minimum height=0.9cm, fit=(s21)] {};
  \end{scope}

  % --- Ellipses for X_2 ---
  \begin{scope}[on background layer]
    \node[ellipse, draw=OliveGreen, fill=LimeGreen!30, minimum width=0.9cm, minimum height=0.9cm, fit=(s31) ] {};
   \node[ellipse, draw=OliveGreen, fill=LimeGreen!30, minimum width=0.9cm, minimum height=0.9cm, fit=(s41)] {};
  \end{scope}

  % --- Labels (no circles) ---
  \node[draw=none, fill=none] at (-2.2, 6.5) {\( S_1 \)};
  \node[draw=none, fill=none] at (0.8, 6.5)  {\( S_2 \)};
  \node[draw=none, fill=none] at (3.8, 6.5)  {\( S_3 \)};
  \node[draw=none, fill=none] at (6.8, 6.5) {\( S_4 \)};
\end{scope}


% === CASE 2 ===

  \begin{scope}
  % [xshift=4.25cm]
  % --- Node positions ---
  \foreach \i in {1,2,3} {
    \node (c2s1\i) at (-3, 1 - 0.75*\i) {};
    \node[draw=none, fill=none] at (-3, 1.2 - 0.75*\i) {$v_{1,\i}$};
    \node (c2s2\i) at (0, 1 - 0.75*\i) {};
    \node[draw=none, fill=none] at (0, 1.2 - 0.75*\i) {$v_{2,\i}$};
    \node (c2s3\i) at (3, 1 - 0.75*\i) {};
    \node[draw=none, fill=none] at (3, 1.2 - 0.75*\i) {$v_{3, \i}$};
    \node (c2s4\i) at (6, 1 - 0.75*\i) {};
    \node[draw=none, fill=none] at (6, 1.2 - 0.75*\i) {$v_{4, \i}$};
  }

  % --- Dots (vdots), no circles ---
  \node[draw=none, fill=none] at (-3, -2.25) {$\vdots$};
  \node[draw=none, fill=none] at (0, -2.25)  {$\vdots$};
  \node[draw=none, fill=none] at (3, -2.25)  {$\vdots$};
  \node[draw=none, fill=none] at (6, -2.25) {$\vdots$};

  % --- Last node at bottom ---
  \node [label=below:$v_{1,s_1}$] (c2s14) at (-3, -2) {};
  \node [label=below:$v_{2,s_2}$] (c2s24) at (0, -2) {};
  \node [label=below:$v_{3,s_3}$] (c2s34) at (3, -2) {};
  \node [label=below:$v_{4,s_4}$] (c2s44) at (6, -2) {};


  % --- Ellipses around each partite set ---
  \begin{scope}[on background layer]
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(c2s11)(c2s12)(c2s13)(c2s14)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(c2s21)(c2s22)(c2s23)(c2s24)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(c2s31)(c2s32)(c2s33)(c2s34)] {};
    \node[ellipse, draw, minimum width=1.5cm, minimum height=4.5cm, fit=(c2s41)(c2s42)(c2s43)(c2s44)] {};
  \end{scope}

  % --- Ellipses for X_1 ---
  \begin{scope}[on background layer]
    \node[ellipse, draw=Cerulean, fill=  Cerulean!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s11)] {};
    \node[ellipse, draw=Cerulean, fill=  Cerulean!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s21)] {};
     \node[ellipse, draw=Cerulean, fill=  Cerulean!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s31)] {};
  \end{scope}

  % --- Ellipses for X_2 ---
  \begin{scope}[on background layer]
   \node[ellipse, draw=OliveGreen, fill=LimeGreen!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s22) ] {};
    \node[ellipse, draw=OliveGreen, fill=LimeGreen!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s32) ] {};
    \node[ellipse, draw=OliveGreen, fill=LimeGreen!30, minimum width=0.9cm, minimum height=0.9cm, fit=(c2s41)(c2s42)] {};
  \end{scope}

  % --- Labels (no circles) ---
  \node[draw=none, fill=none] at (-2.2, 1) {\( S_1 \)};
  \node[draw=none, fill=none] at (0.8, 1)  {\( S_2 \)};
  \node[draw=none, fill=none] at (3.8, 1)  {\( S_3 \)};
  \node[draw=none, fill=none] at (6.8, 1) {\( S_4 \)};
\end{scope}

\end{tikzpicture}

==> Figures/Multipartite_Case_5.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=1
]


% --- Node positions ---
\foreach \i in {1,2,3,4,5,6} {
  \node  (s1\i) at (-4, 3 - 0.75*\i) {};
  \node[draw=none, fill = none] at (-4, 3.2 - 0.75*\i) {$v_{1,\i}$};
  \node (s2\i) at (0, 3 - 0.75*\i) {};
    \node[draw=none, fill = none] at (0, 3.2 - 0.75*\i) {$v_{2,\i}$};
  \node (s3\i) at (4, 3 - 0.75*\i) {};
    \node[draw=none, fill = none] at (4, 3.2 - 0.75*\i) {$v_{3, \i}$};
}

% --- Dots (vdots), no circles ---
\node[draw=none, fill=none] at (-4, -1.8) {$\vdots$};
\node[draw=none, fill=none] at (0, -1.8)  {$\vdots$};
\node[draw=none, fill=none] at (4, -1.8)  {$\vdots$};


% --- Last node at bottom ---
\node[draw=none, fill = none] at (-4, -2.7) {$v_{1,s_1}$};
\node[draw=none, fill = none] at (0, -2.7) {$v_{2,s_2}$};
\node[draw=none, fill = none] at (4, -2.7){$v_{3,s_3}$};
\node (s17)  at (-4, -2.4) {};
\node (s27)  at (0, -2.4) {};
\node (s37) at (4, -2.4) {};


% --- Ellipses around each partite set ---
\begin{scope}[on background layer]
  \node[ellipse, draw, minimum width=1.8cm, minimum height=4.5cm, fit=(s11)(s12)(s13)(s14)(s15)(s16)(s17)] {};
  \node[ellipse, draw, minimum width=1.8cm, minimum height=4.5cm, fit=(s21)(s22)(s23)(s24)(s25)(s26)(s27)] {};
  \node[ellipse, draw, minimum width=1.8cm, minimum height=4.5cm, fit=(s31)(s32)(s33)(s34)(s35)(s36)(s37)] {};
\end{scope}

% --- Ellipses for X_1 ---
\begin{scope}[on background layer]
\node[ellipse, draw = Cerulean, fill =   Cerulean!30, minimum width=1cm, minimum height=2cm, fit=(s11)(s12) (s13)] {};
\node[ellipse, draw = Cerulean, fill =   Cerulean!30, minimum width=1cm, minimum height=1.5cm, fit=(s21)(s22)] {};
\node[ellipse, draw =  Cerulean, fill =   Cerulean!30, minimum width=1cm, minimum height=1.5cm, fit=(s31)(s32)] {};
\end{scope}

% --- Ellipses for X_2 ---
\begin{scope}[on background layer]
\node[ellipse, draw = none, fill = LimeGreen!30, minimum width=1cm, minimum height=1.5cm, fit=(s14)(s15) ] {};
\node[ellipse, draw = none, fill = LimeGreen!30, minimum width=1cm, minimum height=1.5cm, fit=(s23)(s24)] {};
\node[ellipse, draw = none, fill = LimeGreen!30, minimum width=1cm, minimum height=2cm, fit=(s33)(s34) (s35)] {};
\end{scope}



% --- Labels (no circles) ---
\node[draw=none, fill=none] at (-3.2, 3.1) {\( S_1 \)};
\node[draw=none, fill=none] at (0.8, 3.1)  {\( S_2 \)};
\node[draw=none, fill=none] at (4.8, 3.1)  {\( S_3 \)};


\end{tikzpicture}

==> Figures/Multipartite_Case_6.tex <==
\begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=1
]



% --- Node positions ---
\foreach \i in {1,2,3,4,5} {
  \node  (s1\i) at (-4, 3 - 0.75*\i) {};
  \node[draw=none, fill = none] at (-4, 3.2 - 0.75*\i) {$v_{1,\i}$};
  \node (s2\i) at (0, 3 - 0.75*\i) {};
    \node[draw=none, fill = none] at (0, 3.2 - 0.75*\i) {$v_{2,\i}$};
  \node (s3\i) at (4, 3 - 0.75*\i) {};
    \node[draw=none, fill = none] at (4, 3.2 - 0.75*\i) {$v_{3, \i}$};
}

% --- Dots (vdots), no circles ---
\node[draw=none, fill=none] at (-4, -1.23) {$\vdots$};
\node[draw=none, fill=none] at (0, -1.23)  {$\vdots$};
\node[draw=none, fill=none] at (4, -1.23)  {$\vdots$};


% --- Last node at bottom ---
\node[draw=none, fill = none] at (-4, -2) {$v_{1,s_1}$};
\node[draw=none, fill = none] at (0, -2) {$v_{2,s_2}$};
\node[draw=none, fill = none] at (4, -2){$v_{3,s_3}$};
\node (s17)  at (-4, -1.8) {};
\node (s27)  at (0, -1.8) {};
\node (s37) at (4, -1.8) {};

% % --- Last node at bottom ---
% \node  [label=below:$v_{1,s_1}$] (s17)  at (-4, -1.75) {};
% \node  [label=below:$v_{1,s_2}$] (s27) at (0, -1.75) {};
% \node  [label=below:$v_{1,s_3}$] (s37) at (4, -1.75) {};


% --- Ellipses around each partite set ---
\begin{scope}[on background layer]
  %\node[ellipse, draw, minimum width=1.8cm, minimum height=5.5cm, fit=(s11)(s12)(s13)(s14)(s15)(s16)(s17)] {};
  % \node[ellipse, draw, minimum width=1.8cm, minimum height=5.5cm, fit=(s21)(s22)(s23)(s24)(s25)(s26)(s27)] {};
  % \node[ellipse, draw, minimum width=1.8cm, minimum height=5.5cm, fit=(s31)(s32)(s33)(s34)(s35)(s36)(s37)] {};
\draw[draw = black] (-4,0.2) ellipse (1 and 2.8);
\draw[draw = black] (0,0.2) ellipse (1 and 2.8);
\draw[draw = black] (4,0.2) ellipse (1 and 2.8);
\end{scope}



% --- Ellipses for X_1 ---
\begin{scope}[on background layer]
\node[ellipse, draw = Cerulean, fill = Cerulean!30, minimum width=1cm, minimum height=1.5cm, fit=(s11)(s12)] {};
\node[ellipse, draw = Cerulean, fill = Cerulean!30, minimum width=1cm, minimum height=1.5cm, fit=(s21)(s22)] {};
\node[ellipse, draw =  Cerulean, fill = Cerulean!30, minimum width=0.9cm, minimum height=1cm, fit=(s31)] {};
\end{scope}

  % \node[ellipse, draw=Cerulean, fill=Cerulean!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A2)] {};
  %   \node[ellipse, draw=CarnationPink, fill=CarnationPink!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A1)] {};
    
  %    \node[ellipse, draw=Goldenrod, fill=Goldenrod!30, minimum width=0.5cm, minimum height=0.5cm, fit=(B4)] {};
  %    \node[ellipse, draw=OliveGreen,  fill=LimeGreen!30, minimum width=0.5cm, minimum height=0.5cm, fit=(A3)(A4)] {};



% --- Ellipses for X_2 ---
\begin{scope}[on background layer]
\node[ellipse, draw = OliveGreen, fill = LimeGreen!30, minimum width=0.9cm, minimum height=1cm, fit=(s13) ] {};
\node[ellipse, draw = OliveGreen, fill = LimeGreen!30, minimum width=1cm, minimum height=1.5cm, fit=(s23)(s24)] {};
\node[ellipse, draw = OliveGreen, fill = LimeGreen!30, minimum width=0.9cm, minimum height=1cm, fit=(s32) ] {};
\node[ellipse, draw = OliveGreen, fill = LimeGreen!30, minimum width=1cm, minimum height=1.5cm, fit=(s33)(s34)] {};
\end{scope}



% --- Labels (no circles) ---
\node[draw=none, fill=none] at (-3.2, 3) {\( S_1 \)};
\node[draw=none, fill=none] at (0.8, 3)  {\( S_2 \)};
\node[draw=none, fill=none] at (4.8, 3)  {\( S_3 \)};


\end{tikzpicture}

==> Figures/Multipartite_Lower_Bound.tex <==
    \begin{tikzpicture}[
  every node/.style={circle, draw, fill=white, inner sep=1.5pt}, 
  scale=0.9
]
  % Node style
  \tikzstyle{c} = [circle, draw, inner sep=1.5pt, minimum size=3pt]

% --- Node positions ---
  \foreach \i in {1,2,3,4,5,6,7} {
    \node[c]  at (\i, 3) {};
        \node[draw=none, fill = none] (s1\i)   at (\i, 3.15) {} ;
    \node[draw=none, fill = none] at (\i, 3.3) {$v_{1,\i}$};
    }
    
  \foreach \i in {1,2,3,4,5,6,7,8, 9} {
    \node[c]  at (\i -1 , 0.3) {};
    \node[draw=none, fill = none] (s2\i)   at (\i-1, 0.45) {} ;
    \node[draw=none, fill = none]  at (\i-1, 0.6) {$v_{2,\i}$};
    }
    
    % --- Labels (no circles) ---
\node[draw=none, fill=none] at (-1, 3.15) {\( S_1 \)};
\node[draw=none, fill=none] at (-2.5, 0.3)  {\( S_2 \)};



% --- Gray Edges ---
\begin{scope} [on background layer]
    \draw   (s13) -- (s23);
  \draw   (s13) -- (s25);
  \draw    (s15) -- (s25);
  \draw    (s15) -- (s27);  
\end{scope}

% --- Ellipses around each partite set ---
\begin{scope} [on background layer]
     \node[ellipse, draw, fill=white, fit=(s11) (s17), minimum width=3.5cm, minimum height=1.25cm] {};
  \node[ellipse, draw, fill = white, fit=(s21) (s29), minimum width=3.5cm, minimum height=1.25cm] {}; 
\end{scope}

% --- Ellipses for X_1 and X_2 ---
\begin{scope}[on background layer]
\node[ellipse, draw = Cerulean, fill =   Cerulean!30, minimum width=1.4cm, minimum height=0.8cm, fit=(s11)(s14)] {};
\node[ellipse, draw = Cerulean, fill =   Cerulean!30, minimum width=1.2cm, minimum height=0.8cm, fit=(s21)(s23)] {};
\node[ellipse, draw = OliveGreen, fill = LimeGreen!30, minimum width=1.2cm, minimum height=0.8cm, fit=(s15)(s17)] {};
\end{scope}

\end{tikzpicture}

==> Figures/Tree_Tight.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={circle, draw, fill=white, inner sep=1.5pt},  scale = 0.8
    ]


% --- Root ---
\node (r) at (0,0) [label=above:$r$] {};

% --- First layer: v_1 to v_{n+k-3} --- 
\node (v1) at (-4,-1.5) [label=left:$v_1$] {};
\node (vn2) at (-1,-1.5) [label=left:$v_{n-2}$] {};
\node (vn1) at (1,-1.5) [label=left:$v_{n-1}$] {};
\node (vnk) at (4,-1.5) [label=right:$v_{n+k-3}$] {};


% --- Ellipses between v1 and vn2 ---
\node[draw=none, fill=none] at (-2.7,-1.5)  {$\dots$};
\node[draw=none, fill=none] at (2,-1.5)   {$\dots$};

% --- Edges from root ---
\draw (r) -- (v1);
\draw (r) -- (vn2);
\draw (r) -- (vn1);
\draw (r) -- (vnk);


% --- Children of v1 ---
\node (u11) at (-5,-3) {};
\node (u1d) at (-3,-3) {};
% Labels 
% \node[draw=none, fill = none] at (-5, -3.4) {$u_{1,1}$};
% \node[draw=none, fill = none] at (-3.1, -3.4) {$u_{1,\Delta-1}$};
% Dots
\node[draw=none, fill=none] at (-4,-3) {$\dots$};

% --- Edges ---
\draw (v1) -- (u11);
\draw (v1) -- (u1d);


% --- Children of v_{n-2} --- 
\node (un21) at (-2,-3) {};
\node (un2d) at (0,-3) {};
% --- Labels --- 
% \node[draw=none, fill = none] at (-1.9, -3.4) {$u_{n-2,1}$};
% \node[draw=none, fill = none] at (0, -3.4) {$u_{n-2,\Delta-1}$};
% --- Dots ---
\node[draw=none, fill=none] at (-1,-3) {$\cdots$};

% --- Edges ---
\draw (vn2) -- (un21);
\draw (vn2) -- (un2d);

% --- Curly Braces ---
\node [draw = none] (bvn1) at (1,-1.8)  {};
\node [draw = none]  (bvnk) at (4,-1.8) {};
\draw [decorate, decoration={brace, mirror, amplitude=6pt}, thick]
  (bvn1.south west) -- (bvnk.south east) node[draw = none, fill = none, midway, below=-10pt] {$k-1$ leaves};

  \node (u11) at (-5,-3) {};
\node (u1d) at (-3,-3) {};

\node [draw = none] (bun11) at (-5.2,-3.6)  {};
\node [draw = none]  (bun1d) at (-2.8,-3.6) {};
\draw [decorate, decoration={brace, mirror, amplitude=6pt}, thick]
  (bun11.south west) -- (bun1d.south east) node[draw = none, fill = none, midway, below=-10pt] {$\Delta-1$ leaves};

\node [draw = none] (bun21) at (-2.2,-3.6)  {};
\node [draw = none]  (bun2d) at (0.2,-3.6) {};
\draw [decorate, decoration={brace, mirror, amplitude=6pt}, thick]
  (bun21.south west) -- (bun2d.south east) node[draw = none, fill = none, midway, below=-10pt] {$\Delta-1$ leaves};
\end{tikzpicture}
